Human-Imperceptible Physical Adversarial Attack for NIR Face Recognition Models

Near-infrared (NIR) face recognition systems, which can operate effectively in low-light conditions or in the presence of makeup, exhibit vulnerabilities when subjected to physical adversarial attacks. To further demonstrate the potential risks in real-world applications, we design a novel, stealthy, and practical adversarial patch to attack NIR face recognition systems in a black-box setting. We achieved this by utilizing human-imperceptible infrared-absorbing ink to generate multiple patches with digitally optimized shapes and positions for infrared images. To address the optimization mismatch between digital and real-world NIR imaging, we develop a light reflection model for human skin to minimize pixel-level discrepancies by simulating NIR light reflection. Compared to state-of-the-art (SOTA) physical attacks on NIR face recognition systems, the experimental results show that our method improves the attack success rate in both digital and physical domains, particularly maintaining effectiveness across various face postures. Notably, the proposed approach outperforms SOTA methods, achieving an average attack success rate of 82.46% in the physical domain across different models, compared to 64.18% for existing methods. The artifact is available at https://anonymous.4open.science/r/Human-imperceptible-adversarial-patch-0703/.

==> Figs/NIR_FR_attack_system.tex <==
\begin{tikzpicture}[scale=1.0, transform shape]


\node[fill opacity=1] at (0,0) {\includegraphics[width=0.45\textwidth,trim={0 0 0 0},clip]{Figs/figs/NIR_face_recognition_systems.pdf}};

\node[anchor=north] at (-3.4,-1) {\footnotesize\selectfont NIR camera};

\node[anchor=north] at (-3.4,1.7) {\footnotesize\selectfont NIR LED};

\node[anchor=north] at (1.2,-1.05) {\footnotesize\selectfont Target object};

\node[anchor=north] at (-1.3,1.4) {\footnotesize\selectfont Diffracted NIR light};
\node[anchor=north] at (-1.3,-0.7) {\footnotesize\selectfont Reflected NIR light};

\node[anchor=north] at (3.35,-1.3) {\footnotesize\selectfont  NIR image};

\node[anchor=north] at (3.35,0.35) {\footnotesize\selectfont  VIS image};

\node[anchor=north] at (0.05,-1.4) {\footnotesize\selectfont  Infrared-absorbing ink};



\end{tikzpicture}

==> Figs/all_1.tex <==
\begin{tikzpicture}[scale=1.0, transform shape]

\definecolor{color_1}{RGB}{176,196,222}
\definecolor{color_2}{RGB}{250,128,114}

\draw [color=gray, dashed, line width=2pt] (0,3) circle (0.2) node[right=5pt, align=left]{\footnotesize max perception\\ with $l_{max}$};
\draw [color={rgb,255:red,176;green,196;blue,222}, dashed, line width=2pt] (2.75,3) circle (0.2) node[right=5pt, align=left, text=black]{\footnotesize min perception\\ with $l_{min}$};
\fill [fill=color_2] (5.5,3) circle (0.1) node[right=5pt, align=left, text=black]{\footnotesize Origin point $O(x,y)$};

\draw [color=color_2, dashed, line width=2pt] (9,3) -- (9.5,3) node[right=5pt, align=left, text=black]{\footnotesize xxxxx ${l_i}'$};

\node[scale = 0.75,rotate=0] at (0,0) {\input{Figs/fig_1}};
\node[scale = 0.75,rotate=0] at (5,0) {\input{Figs/fig_1}};
\draw [color=color_2, line width=5pt, ->] (2,0) --   node[above=5pt, align=left, text=black]{\footnotesize xxxxx} (3,0);



\end{tikzpicture}

==> Figs/attack_comparison.tex <==
\begin{tikzpicture}[scale=1.0, transform shape]


\node[fill opacity=1] at (0,0) {\includegraphics[width=0.45\textwidth,trim={0 0 0 0},clip]{Figs/figs/attack_comparison.pdf}};

\node[anchor=north] at (-3.2,1.9) {\footnotesize\selectfont Original NIR image};

\node[anchor=north] at (-0.95 ,1.1) {\footnotesize\selectfont Infrared-absorbing ink};

\node[anchor=north] at (-0.95 ,-0.55) {\footnotesize\selectfont Glasses};

\node[anchor=north] at (1.5 ,1.9) {\footnotesize\selectfont VIS image};

\node[anchor=north] at (3.15 ,1.9) {\footnotesize\selectfont NIR image};


\end{tikzpicture}


==> Figs/attack_framework.tex <==
\begin{tikzpicture}[scale=1.0, transform shape]


\node[fill opacity=1] at (0,0) {\includegraphics[width=0.95\textwidth,trim={0 0 0 0},clip]{Figs/figs/attack_framework.pdf}};
\node[anchor=north] at (-1,1.85) {\footnotesize\selectfont Crossover};
\node[anchor=north] at (-1,2.8) {\footnotesize\selectfont Mutation};
\node[anchor=north] at (-0.8,0.97) {\footnotesize\selectfont \parbox{1.5cm}{Constraint \\ Processing}};
\node[anchor=north] at (-0.94,-0.2) {\footnotesize\selectfont \parbox{1.5cm}{\centering Light Reflection\\ Model}};

\node[anchor=north] at (3.68 , 2.4) {\footnotesize\selectfont Perturbed NIR image};

\node[anchor=north] at (3.7 , 1) {\footnotesize\selectfont NIR-based model};

\node[anchor=north] at (3.65,0.35) {\footnotesize\selectfont \parbox{1.5cm}{\centering Fitness\\ Function}};

\node[anchor=north] at (3.62,-0.8) {\footnotesize\selectfont Selection};

\node[anchor=north] at (-2.35,-3.3) {\footnotesize\selectfont \textcolor{red}{Wrong} identity};

\node[anchor=north] at (0.3,-3.3) {\footnotesize\selectfont NIR-based model};

\node[anchor=north] at (3.3,-3.3) {\footnotesize\selectfont \textcolor{red}{Adversarial} NIR image};

\node[anchor=north] at (-7.15,-3.3) {\footnotesize\selectfont \textcolor{blue}{Correct} identity};

\node[anchor=north] at (-7.15,-1.29) {\footnotesize\selectfont NIR-based model};

\node[anchor=north] at (-7.15,0.25) {\footnotesize\selectfont \textcolor{blue}{Clean} NIR image};

\node[anchor=north] at (-4.95,2.5) {\footnotesize\selectfont Initial};

\node[anchor=north] at (-4.05,1.2) {\tiny \selectfont Random};

\node[anchor=north] at (-3.15,2.5) {\footnotesize\selectfont Parent};

\node[anchor=north] at (1.25,2.5) {\footnotesize\selectfont Child};

\node[anchor=north] at (6.12,2.8) {\footnotesize\selectfont \parbox{1.5cm}{\centering Selection \\ results}};

\node[anchor=north] at (7.3,0.91) {\footnotesize\selectfont \textit{Is End}};

\node[anchor=north] at (7.3,0.5) {\footnotesize\selectfont Optimal};

\node[anchor=north] at (7.4,-1.5) {\footnotesize\selectfont \parbox{1.5cm}{\centering Infrared-absorbing \\ink} };

\node[anchor=north] at (5.8,-2.4) {\footnotesize\selectfont \textit{Apply}};

\node[anchor=north] at (-1.7,3.9) {\footnotesize\selectfont\textbf{Shape and position exploration}};

\node[anchor=north] at (4.6,3.9) {\footnotesize\selectfont \textbf{Comparison and Selection}};

\end{tikzpicture}

==> Figs/digital_attack_images.tex <==
\begin{tikzpicture}[scale=1.0, transform shape]


\node[fill opacity=1] at (0,0) {\includegraphics[width=0.45\textwidth,trim={0 0 0 0},clip]{Figs/figs/digital_attack_images.pdf}};

\node[anchor=north] at (-2.5,3.9) {\footnotesize\selectfont Original};
\node[anchor=north] at (0.6,3.9) {\footnotesize\selectfont Perturbed};
\node[anchor=north] at (3.2,3.9) {\footnotesize\selectfont \textcolor{red}{Adversarial}};

\node[anchor=north] at (-3.3,3.6) {\footnotesize\selectfont Gallery image};
\node[anchor=north] at (-1.7,3.6) {\footnotesize\selectfont Probe image};

\node[anchor=north] at (-0.2,3.6) {\footnotesize\selectfont VIS image};
\node[anchor=north] at (1.4,3.6) {\footnotesize\selectfont NIR image};

\node[anchor=north] at (3.2,3.6) {\footnotesize\selectfont \textcolor{red}{Target face}};

\node[anchor=north] at (3.2,1.9) {\footnotesize\selectfont \textcolor{red}{137 (0.52)}};
\node[anchor=north] at (3.2,0.25) {\footnotesize\selectfont \textcolor{red}{132 (0.46)}};
\node[anchor=north] at (3.2,-1.4) {\footnotesize\selectfont \textcolor{red}{106 (0.48)}};
\node[anchor=north] at (3.2,-3.1) {\footnotesize\selectfont \textcolor{red}{171 (0.46)}};

\node[anchor=north] at (0.6,1.9) 
{\footnotesize\selectfont 102 (0.43)};
\node[anchor=north] at (0.6,0.25) 
{\footnotesize\selectfont 28 (0.43)};
\node[anchor=north] at (0.6,-1.4) 
{\footnotesize\selectfont 105 (0.44)};
\node[anchor=north] at (0.6,-3.1) 
{\footnotesize\selectfont 63 (0.41)};

\node[anchor=north] at (-2.5,1.9) 
{\footnotesize\selectfont 102 (0.70)};
\node[anchor=north] at (-2.5,0.25) 
{\footnotesize\selectfont 28 (0.60)};
\node[anchor=north] at (-2.5,-1.4) 
{\footnotesize\selectfont 105 (0.74)};
\node[anchor=north] at (-2.5,-3.1) 
{\footnotesize\selectfont 63 (0.64)};


\vspace{-0.23in}
\end{tikzpicture}


==> Figs/physical_attack.tex <==
\begin{tikzpicture}[scale=1.0, transform shape]


\node[fill opacity=1] at (0,0) {\includegraphics[width=0.95\textwidth,trim={0 0 0 0},clip]{ICCV2025-Author-Kit-Feb/Figs/figs/physical attack-cropped (3).pdf}};

\node[anchor=north] at (-9,2) 
{\footnotesize\selectfont Ours};
\node[anchor=north] at (-9,0.2) 
{\footnotesize\selectfont AiD};
\node[anchor=north] at (-9,-1.6) 
{\footnotesize\selectfont Random};

\node[anchor=north] at (-7.68,1.16) 
{\footnotesize\selectfont Perturbed VIS image};
\node[anchor=north] at (-7.68,-0.73) 
{\footnotesize\selectfont Perturbed VIS image};
\node[anchor=north] at (-7.68,-2.62) 
{\footnotesize\selectfont Perturbed VIS image};

\node[anchor=north] at (-5.4,1.16) 
{\footnotesize\selectfont 50/0};
\node[anchor=north] at (-3.6,1.16) 
{\footnotesize\selectfont 10144/0};
\node[anchor=north] at (-1.7,1.16) 
{\footnotesize\selectfont 10144/0};
\node[anchor=north] at (0.1,1.16) 
{\footnotesize\selectfont 10144/0};
\node[anchor=north] at (2,1.16) 
{\footnotesize\selectfont 10144/0};
\node[anchor=north] at (3.9,1.16) 
{\footnotesize\selectfont 10168/0};
\node[anchor=north] at (5.7,1.16) 
{\footnotesize\selectfont 10168/0};
\node[anchor=north] at (7.5,1.16) 
{\footnotesize\selectfont 10144/0};

\node[anchor=north] at (-5.4,-0.73) 
{\footnotesize\selectfont \textcolor{red}{0/0}};
\node[anchor=north] at (-3.6,-0.73) 
{\footnotesize\selectfont 20377/0};
\node[anchor=north] at (-1.7,-0.73) 
{\footnotesize\selectfont 20377/0};
\node[anchor=north] at (0.1,-0.73) 
{\footnotesize\selectfont 2/0};
\node[anchor=north] at (2,-0.73) 
{\footnotesize\selectfont \textcolor{red}{0/0}};
\node[anchor=north] at (3.9,-0.73) 
{\footnotesize\selectfont \textcolor{red}{0/0}};
\node[anchor=north] at (5.7,-0.73) 
{\footnotesize\selectfont \textcolor{red}{0/0}};
\node[anchor=north] at (7.5,-0.73) 
{\footnotesize\selectfont 30676/0};

\node[anchor=north] at (-5.4,-2.62) 
{\footnotesize\selectfont \textcolor{red}{0/0}};
\node[anchor=north] at (-3.6,-2.62) 
{\footnotesize\selectfont 20377/0};
\node[anchor=north] at (-1.7,-2.62) 
{\footnotesize\selectfont 20377/0};
\node[anchor=north] at (0.1,-2.62) 
{\footnotesize\selectfont 2/0};
\node[anchor=north] at (2,-2.62) 
{\footnotesize\selectfont \textcolor{red}{0/0}};
\node[anchor=north] at (3.9,-2.62) 
{\footnotesize\selectfont \textcolor{red}{0/0}};
\node[anchor=north] at (5.7,-2.62) 
{\footnotesize\selectfont \textcolor{red}{0/0}};
\node[anchor=north] at (7.5,-2.62) 
{\footnotesize\selectfont 30676/0};




\end{tikzpicture}


==> Figs/physical_attack1.tex <==
\begin{tikzpicture}[scale=1.0, transform shape]


\node[fill opacity=1] at (0,0) {\includegraphics[width=0.9\textwidth,trim={0 0 0 0},clip]{Figs/figs/physical_attack.pdf}};

\node[anchor=north] at (-8.5,2) 
{\footnotesize\selectfont Ours};
\node[anchor=north] at (-8.5,0.2) 
{\footnotesize\selectfont AiD};
\node[anchor=north] at (-8.5,-1.6) 
{\footnotesize\selectfont Random};

\node[anchor=north,scale=0.9] at (-7.2,1.1) 
{\footnotesize\selectfont Perturbed VIS image};
\node[anchor=north,scale=0.9] at (-7.2,-0.68) 
{\footnotesize\selectfont Perturbed VIS image};
\node[anchor=north,scale=0.9] at (-7.2,-2.44) 
{\footnotesize\selectfont Perturbed VIS image};

\node[anchor=north] at (-5.1,1.1) 
{\footnotesize\selectfont 50/0};
\node[anchor=north] at (-3.4,1.1) 
{\footnotesize\selectfont 10144/0};
\node[anchor=north] at (-1.6,1.1) 
{\footnotesize\selectfont 10144/0};
\node[anchor=north] at (0.1,1.1) 
{\footnotesize\selectfont 10144/0};
\node[anchor=north] at (1.9,1.1) 
{\footnotesize\selectfont 10144/0};
\node[anchor=north] at (3.7,1.1) 
{\footnotesize\selectfont 10168/0};
\node[anchor=north] at (5.4,1.1) 
{\footnotesize\selectfont 10168/0};
\node[anchor=north] at (7.1,1.1) 
{\footnotesize\selectfont 10144/0};

\node[anchor=north] at (-5.1,-0.68) 
{\footnotesize\selectfont \textcolor{red}{0/0}};
\node[anchor=north] at (-3.4,-0.68) 
{\footnotesize\selectfont 20377/0};
\node[anchor=north] at (-1.6,-0.68) 
{\footnotesize\selectfont 20377/0};
\node[anchor=north] at (0.1,-0.68) 
{\footnotesize\selectfont 2/0};
\node[anchor=north] at (1.9,-0.68) 
{\footnotesize\selectfont \textcolor{red}{0/0}};
\node[anchor=north] at (3.7,-0.68) 
{\footnotesize\selectfont \textcolor{red}{0/0}};
\node[anchor=north] at (5.4,-0.68) 
{\footnotesize\selectfont \textcolor{red}{0/0}};
\node[anchor=north] at (7.1,-0.68) 
{\footnotesize\selectfont 30676/0};

\node[anchor=north] at (-5.1,-2.44) 
{\footnotesize\selectfont \textcolor{red}{0/0}};
\node[anchor=north] at (-3.4,-2.44) 
{\footnotesize\selectfont \textcolor{red}{0/0}};
\node[anchor=north] at (-1.6,-2.44) 
{\footnotesize\selectfont \textcolor{red}{0/0}};
\node[anchor=north] at (0.1,-2.44) 
{\footnotesize\selectfont 10293/0};
\node[anchor=north] at (1.9,-2.44) 
{\footnotesize\selectfont 10293/0};
\node[anchor=north] at (3.7,-2.44) 
{\footnotesize\selectfont 10144/0};
\node[anchor=north] at (5.4,-2.44) 
{\footnotesize\selectfont 10144/0};
\node[anchor=north] at (7.1,-2.44) 
{\footnotesize\selectfont \textcolor{red}{0/0}};




\end{tikzpicture}


==> Figs/posutre.tex <==
\begin{tikzpicture}[scale=1.0, transform shape]


\node[fill opacity=1] at (0,0) {\includegraphics[width=0.45\textwidth,trim={0 0 0 0},clip]{Figs/figs/posture.pdf}};

\node[anchor=north] at (-3.9,-0.75) {\footnotesize\selectfont 0.0};
\node[anchor=north] at (-3.9,0.3) {\footnotesize\selectfont 0.5};
\node[anchor=north] at (-3.9,1.4) {\footnotesize\selectfont 1.0};

\node[anchor=north,scale=0.8] at (-0.3,1.33) {\tiny\selectfont Ours};
\node[anchor=north,scale=0.8] at (-0.3,1.18) {\tiny\selectfont AiD};
\node[anchor=north,scale=0.8] at (-0.3,1.03) {\tiny\selectfont Rand.};

\node[anchor=north, scale=0.8] at (3.6,1.32) {\tiny\selectfont w/ LRM};
\node[anchor=north,scale=0.8] at (3.6,1.17) {\tiny\selectfont w/o LRM};

\node[anchor=north,scale=0.8] at (-3.5,-1.1) {\footnotesize\selectfont Front};
\node[anchor=north,scale=0.8] at (-2.4,-1.1) {\footnotesize\selectfont Up};
\node[anchor=north,scale=0.8] at (-1.3,-1.1) {\footnotesize\selectfont Left};
\node[anchor=north,scale=0.8] at (-0.2,-1.1) {\footnotesize\selectfont Right};

\node[anchor=north,scale=0.8] at (0.41,-1.1) {\footnotesize\selectfont Front};
\node[anchor=north,scale=0.8] at (1.49,-1.1) {\footnotesize\selectfont Up};
\node[anchor=north,scale=0.8] at (2.59,-1.1) {\footnotesize\selectfont Left};
\node[anchor=north,scale=0.8] at (3.69,-1.1) {\footnotesize\selectfont Right};

\node[anchor=north] at (-1.85,-1.2) {\footnotesize\selectfont (a)};
\node[anchor=north] at (2.04,-1.2) {\footnotesize\selectfont (b)};

\node[anchor=north, rotate=90] at (-4.5,0.3) {\footnotesize\selectfont ASR};



\end{tikzpicture}


==> Figs/shapes.tex <==
\begin{tikzpicture}[scale=1.0, transform shape]


\node[fill opacity=1] at (0,0) {\includegraphics[width=0.95\textwidth,trim={0 0 0 0},clip]{Figs/figs/shape.pdf}};

\node[anchor=north] at (1,1.55) 
{\footnotesize\selectfont \textbf{Evolution and Constraint processing}};

\node[anchor=north] at (-7.2,1.55) 
{\footnotesize\selectfont \textbf{Optimization}};

\node[anchor=north] at (-7.2,-1) 
{\footnotesize\selectfont Target object};

\node[anchor=north] at (-4.2,0.25) 
{\footnotesize\selectfont $O(x,y)$};
\node[anchor=north] at (-5.2,0) 
{\tiny\selectfont $l_{min}$};
\node[anchor=north] at (-4.5,-0.7) 
{\tiny\selectfont $l_{max}$};

\node[anchor=north] at (-0.5,0.25) 
{\footnotesize\selectfont $O(x',y')$};
\node[anchor=north] at (3,0.25) 
{\footnotesize\selectfont $O(x',y')$};

\node[anchor=north] at (6.4,0) 
{\footnotesize\selectfont $\mathcal{P}$};
\node[anchor=north] at (7.6,0.5) 
{\footnotesize\selectfont $M^F$};

\node[anchor=north,scale=0.9] at (-2.85,-0.5) 
{\footnotesize\selectfont Evolution};
\node[anchor=north,scale=0.9] at (0.8,-0.5) 
{\footnotesize\selectfont \parbox{1.5cm}{\centering Shape \\constraint}};
\node[anchor=north,scale=0.9] at (4.3,-0.5) 
{\footnotesize\selectfont \parbox{1.5cm}{\centering Location \\constraint}};

\node[anchor=north] at (-4.5,-1.4) 
{\footnotesize\selectfont (a)};
\node[anchor=north] at (-0.9,-1.4) 
{\footnotesize\selectfont (b)};
\node[anchor=north] at (2.7,-1.4) 
{\footnotesize\selectfont (c)};
\node[anchor=north] at (6.3,-1.4) 
{\footnotesize\selectfont (d)};

\end{tikzpicture}

